Few-Shot Meta Learning for Recognizing Facial Phenotypes of Genetic Disorders

Computer vision-based methods have valuable use cases in precision medicine, and recognizing facial phenotypes of genetic disorders is one of them. Many genetic disorders are known to affect faces' visual appearance and geometry. Automated classification and similarity retrieval aid physicians in decision-making to diagnose possible genetic conditions as early as possible. Previous work has addressed the problem as a classification problem and used deep learning methods. The challenging issue in practice is the sparse label distribution and huge class imbalances across categories. Furthermore, most disorders have few labeled samples in training sets, making representation learning and generalization essential to acquiring a reliable feature descriptor. In this study, we used a facial recognition model trained on a large corpus of healthy individuals as a pre-task and transferred it to facial phenotype recognition. Furthermore, we created simple baselines of few-shot meta-learning methods to improve our base feature descriptor. Our quantitative results on GestaltMatcher Database show that our CNN baseline surpasses previous works, including GestaltMatcher, and few-shot meta-learning strategies improve retrieval performance in frequent and rare classes.

==> figures/fig_01.pdf_tex <==
%% Creator: Inkscape 1.2 (dc2aedaf03, 2022-05-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig_01.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{216.52846719bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.78036424)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig_01.pdf}}%
    \put(-0.00221897,0.75211301){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Initial feature learning}\end{tabular}}}}%
    \put(-0.00001787,0.31996486){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Few-shot meta-learning stage}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig_01.pdf}}%
    \put(0.5608381,0.64485829){\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}FC\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig_01.pdf}}%
    \put(0.61631539,0.6872904){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Face Recognition on MS2MV2 \\using deep metric learning\\\\Genetic Disorder Recognition on: \\- entire dataset (GMDB)\\- base classes (GMDB)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig_01.pdf}}%
    \put(0.01003652,0.25924154){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}support set\\\end{tabular}}}}%
    \put(0.00857577,0.01734458){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}query images\\\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig_01.pdf}}%
    \put(0.61039753,0.28612797){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{prototypes}\\\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fig_01.pdf}}%
    \put(0.48991064,0.04316293){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{query embeddings}\\\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{fig_01.pdf}}%
    \put(0.85242087,0.22597166){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}scores\\\end{tabular}}}}%
    \put(0.93600789,0.22556126){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}labels\\\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{fig_01.pdf}}%
  \end{picture}%
\endgroup%

